When Does Learned Constraint Selection Pay in Security-Constrained Optimisation? A Boundary Map from SCOPF to Unit Commitment

Learning-to-optimise methods for security-constrained optimal power flow (SCOPF) predict the security constraints that bind on each instance and solve only the reduced problem, with reported speed-ups of two to four orders of magnitude over the full problem. We ask whether learned selection beats the strongest learning-free alternative: a fixed umbrella set enforcing every constraint observed to bind in training. Our criterion, the price of a spare, answers this in advance: an enforced but inactive constraint is free, so the umbrella is exactly optimal wherever feasible, and learning can pay only where a spare decision carries a price. We test it systematically, including every PGLib-OPF network up to 10,000 buses. For SCOPF on a fixed network the umbrella is never beaten: its median size is five constraints across 43 networks, with no size trend, and our selector, while reproducing speed-ups of published magnitude (about x80,000 at case500), gains at most 0.25 ms over the umbrella and violates constraints on 4-5% of instances. Configuration diversity can break the umbrella's coverage on a small, densely meshed network but not at 2,000 buses, and we certify coverage with conformal risk control. In unit commitment, where a spare has a price, a static commitment loses 4-12% out of sample, and a predict-repair-reduce pipeline recovers it (cost gap 0.2-2.9%, fully feasible, 16-161x faster than the MILP). In our experiments, whether learning pays depends not on problem size but on whether a spare carries a price.

==> figures/fig_growth.tex <==
%
\begin{figure}[t]\centering
\begin{tikzpicture}
\begin{axis}[width=0.98\columnwidth, height=5.4cm, xmode=log,
  xlabel={configurations pooled, $T$}, ylabel={pooled \rev{umbrella} $|U(T)|$}, ymin=0, ymax=62,
  tick label style={font=\scriptsize}, label style={font=\small},
  legend style={font=\scriptsize, at={(0.02,0.98)}, anchor=north west, cells={anchor=west}}, grid=major]
\addplot[thick, mark=*, mark size=1.5pt] coordinates {(1,8.5) (10,13.4) (50,27.4) (100,38.3) (150,47.2) (200,54.1) (221,57.0)};
\addlegendentry{case118, OPFData ($221$)}
\addplot[thick, mark=triangle*, mark size=1.8pt] coordinates {(1,4.05) (2,4.27) (5,4.68) (10,5.2) (25,5.85) (50,6.87) (100,7.87) (150,9.0)};
\addlegendentry{case500\_goc, OPFData ($150$)}
\addplot[thick, mark=square*, mark size=1.4pt] coordinates {(1,7.82) (2,7.96) (5,8.0) (10,8.0) (25,8.0) (50,8.0) (100,8.0) (120,8.0)};
\addlegendentry{case2000\_goc, OPFData gen.\ outages ($120$)}
\addplot[thick, dashed, mark=diamond*, mark size=1.8pt] coordinates {(1,4.05) (5,4.46) (10,5.04) (25,6.35) (50,7.82) (75,8.96) (101,10.0)};
\addlegendentry{case2000\_goc, synthetic branch outages ($101$)}
\end{axis}
\end{tikzpicture}
\caption{\rev{Size of the pooled umbrella} against the number of configurations pooled. Case118 does not saturate; case500 slows; case2000 is flat under generator outages and creeps by six \rev{constraints} under $101$ adversarial and random branch outages.}
\label{fig:growth}
\end{figure}


==> figures/fig_library.tex <==
%
\begin{figure}[t]\centering
\begin{tikzpicture}
\begin{axis}[width=0.98\columnwidth, height=5.4cm, xmode=log,
  xlabel={network size (buses)}, ylabel={\rev{umbrella size} $|U|$},
  ymin=0, ymax=290, xmin=2.5, xmax=12000,
  tick label style={font=\scriptsize}, label style={font=\small}, grid=major]
\addplot[only marks, mark=*, mark size=1.8pt, revcolor] coordinates {
 (3,0) (5,1) (14,1) (30,5) (30,1) (39,5) (57,1) (60,17) (89,1) (118,8)
 (179,39) (197,2) (200,0) (240,35) (300,12) (500,5) (588,22) (793,8)
 (1354,4) (1888,13) (1951,5) (2000,5) (2312,21) (2742,1) (2848,1)
 (2868,14) (2869,44) (3022,128) (3970,3) (4020,0) (4601,1) (4619,0)
 (4661,57) (4837,19) (4917,279) (5658,0) (6468,16) (6470,4) (6495,12)
 (6515,32) (7336,3) (9241,25) (9591,0)};
\node[font=\scriptsize, anchor=east] at (axis cs:4917,279) {case4917\_goc, $\rho{=}\rev{0.58}$~};
\node[font=\scriptsize, anchor=east] at (axis cs:3022,128) {case3022\_goc~};
\end{axis}
\end{tikzpicture}
\caption{\rev{Umbrella size} across the PGLib-OPF library ($\rev{43}$ measured networks, $200$ instances each, most congested securely servable operating point).}
\label{fig:library}
\end{figure}


==> figures/fig_map.tex <==
%
\begin{figure}[t]\centering
\begin{tikzpicture}[scale=0.70, font=\scriptsize, pt/.style={circle, inner sep=1.5pt}, plab/.style={font=\scriptsize, anchor=west, inner sep=1pt}]
  \fill[ok!10]   (0,0)   rectangle (4.4,2.6);
  \fill[acc!10]  (4.5,0) rectangle (11.4,2.6);
  \fill[warn!12] (0,2.7) rectangle (11.4,6.0);
  \draw[->, thick, muted] (0,0) -- (11.7,0);
  \draw[->, thick, muted] (0,0) -- (0,6.3);
  \node at (10.2,-0.42) {price of a spare $\pi$};
  \node[rotate=90] at (-0.42,4.3) {umbrella coverage risk $p^{\mathrm U}_{\mathrm{miss}}$};
  \node[ok!50!black, align=center] at (2.2,2.15) {\textbf{spares free}\\ umbrella exactly optimal};
  \node[acc!60!black, align=center] at (7.95,2.15) {\textbf{spares priced}\\ learning pays iff $\pi(|U|-\mathbb E|S|)>p^{\mathrm{sel}}_{\mathrm{miss}}\kappa$};
  \node[warn!70!black, align=center] at (5.7,5.5) {\textbf{spares uncoverable}: enumeration runs out\\ certify coverage; condition on the configuration};
  \node[pt, fill=ok!60!black] at (0.55,0.95) {}; \node[plab] at (0.7,0.95) {SCOPF, fixed network (Sec.~V)};
  \node[pt, fill=ok!60!black] at (0.55,0.4) {}; \node[plab] at (0.7,0.4) {case2000 configurations (Sec.~VII)};
  \node[pt, fill=acc!70!black] at (6.6,0.4) {}; \node[plab] at (6.75,0.4) {UC single-period};
  \node[pt, fill=acc!70!black] at (8.9,1.0) {}; \node[plab] at (9.05,1.0) {UC multi-period};
  \node[pt, fill=warn!80!black] at (0.55,4.6) {}; \node[plab] at (0.7,4.6) {configuration diversity, case118};
  \node[pt, fill=warn!60!black] at (0.55,3.2) {}; \node[plab] at (0.7,3.2) {configuration diversity, case500};
\end{tikzpicture}
\caption{The criterion as a map. Fixed-network SCOPF sits at the origin (free spares, closed coverage), whatever $\rho$ looks like. Unit commitment moves right and learning pays. Configuration diversity moves up on a small dense network, where coverage must be certified, and returns to the origin at $2\,000$ buses.}
\label{fig:map}
\end{figure}


==> figures/fig_pipeline.tex <==
%
\begin{figure}[t]\centering
\begin{tikzpicture}[scale=0.9, transform shape, font=\scriptsize, >=Stealth, node distance=2.5mm,
  box/.style={draw, rounded corners=1pt, align=center, inner sep=2.2pt, minimum height=5mm},
  lrn/.style={box, fill=acc!12, draw=acc!70!black},
  stc/.style={box, fill=ok!12, draw=ok!70!black},
  fix/.style={box, fill=muted!12, draw=muted},
  lab/.style={font=\scriptsize\bfseries, anchor=west, inner sep=0pt}]
  %
  \node[lab] at (0,1.05) {(a) SCOPF};
  \node[fix] (load) at (0.55,0) {load $\dload$};
  \node[fix, right=of load] (scr) {safe screen\\$K$ \rev{candidates}};
  \node[lrn, right=of scr, yshift=4.5mm] (mlp) {MLP $\pi_\omega$\\+ STE $\to\bm\delta$};
  \node[stc, right=of scr, yshift=-4.5mm] (umb) {fixed \rev{umbrella} $\Uset$\\(no model)};
  \node[fix, right=of mlp] (qp1) {reduced QP\\over $\bm\delta$};
  \node[fix, right=of umb] (qp2) {reduced QP\\over $\Uset$};
  \node[lrn, right=of qp1] (res) {restore};
  \draw[->] (load) -- (scr);
  \draw[->] (scr.east) -- ++(1.5mm,0) |- (mlp.west);
  \draw[->] (scr.east) -- ++(1.5mm,0) |- (umb.west);
  \draw[->] (mlp) -- (qp1); \draw[->] (umb) -- (qp2); \draw[->] (qp1) -- (res);
  \node[right=1mm of res] {$\pg$};
  \node[right=1mm of qp2, align=left] {$\pg$, exact\\if $S\subseteq\Uset$};
  %
  \node[lab] at (0,-1.55) {(b) Unit commitment};
  \node[fix] (ld) at (0.7,-2.5) {hourly load\\features};
  \node[lrn, right=of ld] (pred) {per-hour\\predictor $\to\bm u$};
  \node[lrn, right=of pred] (rep) {repair: commit cheapest\\spares until each\\hour is servable};
  \node[fix, right=of rep] (lp) {per-period\\dispatch LP};
  \node[right=1mm of lp] {schedule};
  \draw[->] (ld) -- (pred); \draw[->] (pred) -- (rep); \draw[->] (rep) -- (lp);
\end{tikzpicture}
\caption{The two pipelines. (a) SCOPF: the learned selector (shaded) and the umbrella share the screen and the reduced QP; they differ only in who chooses the enforced \rev{constraints}. (b) Unit commitment: predict, repair, reduced solve; no integer variables at deployment.}
\label{fig:pipeline}
\end{figure}


==> figures/fig_tightness.tex <==
%
\begin{figure}[t]\centering
\begin{tikzpicture}
\begin{axis}[width=0.94\columnwidth, height=5.6cm, x dir=reverse,
  xlabel={emergency-rating uplift $r^C/r^A$ (tightening $\rightarrow$)},
  ylabel={\rev{constraints}}, ymin=0, ymax=14, xmin=0.98, xmax=1.52,
  xtick={1.5,1.4,1.3,1.2,1.1,1.0},
  tick label style={font=\scriptsize}, label style={font=\small},
  legend style={font=\scriptsize, at={(0.5,-0.30)}, anchor=north, legend columns=2, cells={anchor=west}, /tikz/every even column/.append style={column sep=6pt}}, grid=major,
  axis y line*=left]
\addplot[thick, mark=*, mark size=1.5pt] coordinates {(1.5,8) (1.4,12) (1.3,11)};
\addlegendentry{case118: $|U|$}
\addplot[thick, dashed, mark=o, mark size=1.5pt] coordinates {(1.5,6.26) (1.4,8.53) (1.3,8.78)};
\addlegendentry{case118: $\mathbb E|S|$}
\addplot[thick, mark=square*, mark size=1.4pt] coordinates {(1.5,4) (1.4,6) (1.3,6) (1.2,7) (1.15,9) (1.1,10) (1.05,12) (1.02,9) (1.0,10)};
\addlegendentry{case500\_goc: $|U|$}
\addplot[thick, dashed, mark=square, mark size=1.4pt] coordinates {(1.5,2.58) (1.4,2.61) (1.3,3.06) (1.2,2.86) (1.15,2.93) (1.1,3.73) (1.05,4.56) (1.02,5.33) (1.0,6.0)};
\addlegendentry{case500\_goc: $\mathbb E|S|$}
\addlegendimage{thick, dotted, mark=triangle*, mark size=1.7pt}
\addlegendentry{case118: feasible fraction}
\addlegendimage{thick, dotted, mark=triangle, mark size=1.7pt}
\addlegendentry{case500\_goc: feasible fraction}
\end{axis}
\begin{axis}[width=0.94\columnwidth, height=5.6cm, x dir=reverse,
  xmin=0.98, xmax=1.52, ymin=0, ymax=1.05, axis y line*=right, axis x line=none,
  ylabel={feasible fraction}, ylabel style={font=\small},
  tick label style={font=\scriptsize}]
\addplot[thick, dotted, mark=triangle*, mark size=1.7pt] coordinates {(1.5,1.0) (1.4,0.92) (1.3,0.18) (1.2,0.0)};
\addplot[thick, dotted, mark=triangle, mark size=1.7pt] coordinates {(1.5,1.0) (1.4,1.0) (1.3,1.0) (1.2,0.95) (1.15,0.88) (1.1,0.44) (1.05,0.16) (1.02,0.06) (1.0,0.03)};
\end{axis}
\end{tikzpicture}
\caption{Tightening the emergency rating at fixed load. Left axis: \rev{umbrella size} $|U|$ (solid) and per-instance active set $\mathbb E|S|$ (dashed). Right axis: fraction of the $100$ instances that remain feasible (dotted). Case118's window closes within one rung with $\rho\ge0.71$; case500's stays open longer and $\rho$ dips to $0.33$, but $|U|$ never exceeds $12$ \rev{constraints}.}
\label{fig:tightness}
\end{figure}


==> figures/fig_tk.tex <==
%
\begin{figure*}[t]\centering
\begin{tikzpicture}
\begin{axis}[width=0.46\textwidth, height=5.2cm, xmode=log, ymode=log,
  xlabel={enforced constraints $k$}, ylabel={reduced-solve time $T(k)$ [ms]},
  tick label style={font=\scriptsize}, label style={font=\small},
  legend style={font=\scriptsize, at={(0.02,0.98)}, anchor=north west}, grid=major]
\addplot[thick, mark=*, mark size=1.6pt, revcolor] coordinates {(9,1.10) (129,6.12) (1866,109.0) (3637,287.6)};
\addlegendentry{measured $T(k)$, case118}
\addplot[dashed, thick, revcolor] coordinates {(6,286) (5000,286)};
\addlegendentry{exact SCOPF solve ($\rev{286}$\,ms)}
\end{axis}
\end{tikzpicture}\hfill
\begin{tikzpicture}
\begin{axis}[width=0.46\textwidth, height=5.2cm, xmode=log,
  xlabel={labelled instances $n$}, ylabel={\rev{umbrella size} $|U(n)|$}, ymin=0, ymax=18,
  tick label style={font=\scriptsize}, label style={font=\small},
  legend style={font=\scriptsize, at={(0.02,0.98)}, anchor=north west}, grid=major]
\addplot[thick, mark=*, mark size=1.4pt] coordinates {(10,8.0) (25,8.06) (50,8.09) (100,8.22) (250,8.5) (500,8.68) (1000,8.91) (2000,9) (5000,9) (10000,9)};
\addlegendentry{case118}
\addplot[thick, mark=triangle*, mark size=1.7pt] coordinates {(10,8.86) (25,9.34) (50,9.78) (100,10.41) (250,11.61) (500,12.64) (1000,13.98) (2000,14.89) (5000,15.59) (10000,15.86)};
\addlegendentry{case118, $\pm40\%$ envelope}
\addplot[thick, mark=square*, mark size=1.4pt] coordinates {(10,3.9) (25,4.04) (50,4.04) (100,4.16) (250,4.25) (500,4.62) (1000,4.95) (2000,5.3) (5000,5.85) (10000,6.0)};
\addlegendentry{case500\_goc}
\end{axis}
\end{tikzpicture}
\caption{Left: reduced-solve time against the number of enforced \rev{constraints (median over the same test instances, one compiled solver per $k$, single-threaded on one node; dashed: the exact solve timed the same way)}; at every \rev{umbrella} observed on a fixed network ($6$--$19$ \rev{constraints}) it is a few milliseconds. Right: \rev{mean umbrella size over random training subsets of size $n$}; it saturates within the label budget.}
\label{fig:tk}
\end{figure*}

